Quantum Query Complexity of Finding a Tarski Fixed Point on a High-Dimensional Grid

The Knaster-Tarski fixed-point theorem states that every monotone function over a complete lattice has a fixed point. Beyond its fundamental role in order theory, the theorem and its algorithmic variants have found broad applications in areas such as economics, game theory, and programming languages. While the query complexity of finding a Tarski fixed point has been extensively studied in classical models, comparatively little is known in the quantum setting. We prove an $\Omega(k\log n)$ quantum query lower bound for finding a fixed point of a monotone function on $[n]^k$, using the nonnegative spectral adversary method. In the two extremal regimes $n = 2$ and $k = 1$, our quantum lower bound matches the previous classical lower bounds $\Omega(k)$ and $\Omega(\log n)$, respectively. For $n, k\geq 2$, our bound improves the best previous classical lower bound when $n < k$ and is within a factor of $\log n / \log k$ compared to the known classical lower bound when $n \geq k$. To construct the adversary matrix, we develop the Tree--Filtration Adversary Method. Besides yielding our lower bound, the method offers a more transparent combinatorial interpretation of the nonnegative spectral adversary method. When the hard instances of a problem admit a tree-like organization and suggest an intuition analogous to classical decision-tree lower bounds, our method provide a promising approach to establishing quantum complexity lower bounds.

==> figures/anti_concentration_property.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    treepath/.style={
        thin,
        draw=black!80,
        -{Stealth[length=2mm,width=1.35mm]}
    },
    bluepath/.style={
        thin,
        draw=blue!70!black,
        -{Stealth[length=2mm,width=1.35mm]}
    },
    guidearrow/.style={
        thin,
        densely dashed,
        -{Stealth[length=1.7mm,width=1.2mm]}
    },
    blacknode/.style={
        circle,
        fill=black,
        inner sep=2.2pt
    },
    bluenode/.style={
        circle,
        fill=blue!70!black,
        inner sep=2.4pt
    },
    depthline/.style={
        densely dashed,
        draw=black!15
    },
    depthlabel/.style={
        font=\scriptsize,
        text=black!55
    }
]

% ------------------------------------------------------------------
% Formula
% ------------------------------------------------------------------

\matrix (formula) [
    matrix of math nodes,
    ampersand replacement=\&,
    nodes={
        font=\scriptsize,
        inner sep=0pt,
        outer sep=0pt,
        text height=1.8ex,
        text depth=0.6ex
    },
    column sep=0pt,
    anchor=center
] at (0,0) {
    \forall v\in\mathcal{L}(\mathrm{Sub}(u)),\quad
    \Pr_{v'\leftarrow\mathcal{A}}\!
    \bigl[f\bigl(\mathrm{ins}(
    \&
    {\color{black}v}
    \&
    )\bigr)\ne f\bigl(\mathrm{ins}(
    \&
    {\color{blue!70!black}v'}
    \&
    )\bigr)
    \mid \mathcal{A}\rightarrow u
    \bigr]\geq a_t
    \\
};

\coordinate (formulaV)  at (formula-1-2.north);
\coordinate (formulaVp) at (formula-1-4.north);

% ------------------------------------------------------------------
% Tree coordinates
% ------------------------------------------------------------------

\coordinate (v)  at ($(formulaV)+(0,1.30)$);
\coordinate (vp) at ($(formulaVp)+(0,1.30)$);
\coordinate (leafmid) at ($(v)!0.5!(vp)$);

\coordinate (u) at ($(leafmid)+(0,1.28)$);
\coordinate (r) at ($(u)+(0,1.18)$);

% ------------------------------------------------------------------
% Control points
%
% Each pair is obtained from points on the corresponding straight
% segment. The first control point is shifted left; the second is
% shifted right. The small shifts keep both curves inside Sub(u).
% ------------------------------------------------------------------

% Control points for r -> u.
\coordinate (cruA)
    at ($(r)!0.33!(u)+(-0.34,0)$);
\coordinate (cruB)
    at ($(r)!0.67!(u)+( 0.34,0)$);

% Control points for u -> v.
\coordinate (cuvA)
    at ($(u)!0.30!(v)+(-0.14,0)$);
\coordinate (cuvB)
    at ($(u)!0.72!(v)+( 0.12,0)$);

% Control points for u -> v'.
\coordinate (cuvpA)
    at ($(u)!0.30!(vp)+(-0.10,0)$);
\coordinate (cuvpB)
    at ($(u)!0.72!(vp)+( 0.14,0)$);

% ------------------------------------------------------------------
% Light blue triangle representing Sub(u)
% ------------------------------------------------------------------

\filldraw[
    fill=blue!5,
    draw=blue!15,
    thin
]
    (u)
    --
    ($(v)+(-0.62,-0.15)$)
    --
    ($(vp)+(0.62,-0.15)$)
    -- cycle;

% ------------------------------------------------------------------
% Depth guides
% ------------------------------------------------------------------

\draw[depthline]
    ($(u)+(-2.85,0)$)
    --
    ($(u)+(2.85,0)$);

\draw[depthline]
    ($(leafmid)+(-2.85,0)$)
    --
    ($(leafmid)+(2.85,0)$);

\node[
    depthlabel,
    anchor=east
] at ($(u)+(-2.92,0)$)
{depth \(t\)};

\node[
    depthlabel,
    anchor=east
] at ($(leafmid)+(-2.92,0)$)
{depth \(L\)};

% ------------------------------------------------------------------
% S-shaped paths
% ------------------------------------------------------------------

% r -> u: first left, then right.
\draw[treepath]
    (r)
    .. controls
        (cruA)
        and
        (cruB)
    ..
    (u);

% u -> v:
% contained in the left portion of the triangle.
\draw[treepath]
    (u)
    .. controls
        (cuvA)
        and
        (cuvB)
    ..
    (v);

% u -> v':
% contained in the right portion of the triangle.
\draw[bluepath]
    (u)
    .. controls
        (cuvpA)
        and
        (cuvpB)
    ..
    (vp);

% ------------------------------------------------------------------
% Other unspecified parts of the tree
% ------------------------------------------------------------------

\node[text=black!50]
    at ($(r)+(-1.75,-0.30)$)
{\(\cdots\)};

\node[text=black!50]
    at ($(r)+(1.70,-0.38)$)
{\(\cdots\)};

\node[text=black!50]
    at ($(u)+(-1.30,-0.70)$)
{\(\cdots\)};

\node[text=blue!25!black]
    at ($(u)+(1.30,-0.72)$)
{\(\cdots\)};

% ------------------------------------------------------------------
% Distinguished vertices
% ------------------------------------------------------------------

\node[blacknode] at (r) {};
\node[above=3pt] at (r) {\(r\)};

\node[blacknode] at (u) {};
\node[above left=2pt] at (u) {\(u\)};

\node[blacknode] at (v) {};
\node[above=3pt] at (v) {\(v\)};

\node[bluenode] at (vp) {};
\node[
    text=blue!70!black,
    above=3pt
] at (vp)
{\(v'\)};

% ------------------------------------------------------------------
% Short dashed arrows to the formula
% ------------------------------------------------------------------

\draw[
    guidearrow,
    draw=black
]
    ($(v)+(0,-0.08)$)
    --
    ($(formulaV)+(0,0.07)$);

\draw[
    guidearrow,
    draw=blue!70!black
]
    ($(vp)+(0,-0.08)$)
    --
    ($(formulaVp)+(0,0.07)$);

\end{tikzpicture}%
}

==> figures/decision_tree.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    tree node/.style={
        circle,
        fill=black,
        inner sep=1.35pt
    },
    node label/.style={
        font=\scriptsize,
        text=black
    },
    leaf label/.style={
        font=\scriptsize,
        text=black,
        anchor=north
    },
    pi label/.style={
        font=\scriptsize,
        text=blue!70!black
    },
    tree edge/.style={
        draw=black!68,
        line width=0.38pt,
        shorten <=1.3pt,
        shorten >=1.3pt
    },
    pi arrow/.style={
        draw=blue!70!black,
        line width=0.65pt,
        -{Stealth[length=3.2pt,width=3.2pt]}
    },
    level line/.style={
        draw=yellow!42!orange,
        dashed,
        dash pattern=on 3pt off 2.5pt,
        line width=0.45pt
    },
    level label/.style={
        font=\small,
        anchor=east
    }
]

% Horizontal depth lines
\draw[level line] (-0.75,6.4) -- (23.75,6.4);
\draw[level line] (-0.75,4.2) -- (23.75,4.2);
\draw[level line] (-0.75,2.1) -- (23.75,2.1);

\node[level label] at (-1.00,6.4) {$\mathrm{dep}=0$};
\node[level label] at (-1.00,4.2) {$\mathrm{dep}=1$};
\node[level label] at (-1.00,2.1) {$\mathrm{dep}=2$};
\node[level label, text=blue!70!black]
    at (-1.00,0.30) {$\pi=$};

% Root
\node[tree node] (root) at (11.5,6.4) {};
\node[node label, anchor=south]
    at ([yshift=3pt]root.north)
    {$\varepsilon,\varepsilon$};

% #1 = node name
% #2 = x-coordinate
% #3 = displayed label
\newcommand{\parentnode}[3]{%
    \coordinate (#1-pos) at (#2,4.2);
    \draw[tree edge] (root) -- (#1-pos);
    \node[tree node] (#1) at (#1-pos) {};
    \node[node label, anchor=west]
        at ([xshift=3pt]#1.east) {$#3$};
}

% #1 = leaf name
% #2 = x-coordinate
% #3 = leaf label ab,cd
% #4 = permutation abdc
% #5 = parent node
\newcommand{\leafnode}[5]{%
    \coordinate (#1-pos) at (#2,2.1);
    \draw[tree edge] (#5) -- (#1-pos);
    \node[tree node] (#1) at (#1-pos) {};

    \node[leaf label]
        at ([yshift=-3pt]#1.south) {$#3$};

    \draw[pi arrow]
        (#2,1.48) -- (#2,0.68);

    \node[pi label] at (#2,0.30) {$#4$};
}

% Depth 1
\parentnode{p01}{0.5}{0,1}
\parentnode{p02}{2.5}{0,2}
\parentnode{p03}{4.5}{0,3}

\parentnode{p10}{6.5}{1,0}
\parentnode{p12}{8.5}{1,2}
\parentnode{p13}{10.5}{1,3}

\parentnode{p20}{12.5}{2,0}
\parentnode{p21}{14.5}{2,1}
\parentnode{p23}{16.5}{2,3}

\parentnode{p30}{18.5}{3,0}
\parentnode{p31}{20.5}{3,1}
\parentnode{p32}{22.5}{3,2}

% Depth 2 and the permutation row

% Children of 0,1
\leafnode{l0213}{0}{02,13}{0231}{p01}
\leafnode{l0312}{1}{03,12}{0321}{p01}

% Children of 0,2
\leafnode{l0123}{2}{01,23}{0132}{p02}
\leafnode{l0321}{3}{03,21}{0312}{p02}

% Children of 0,3
\leafnode{l0132}{4}{01,32}{0123}{p03}
\leafnode{l0231}{5}{02,31}{0213}{p03}

% Children of 1,0
\leafnode{l1203}{6}{12,03}{1230}{p10}
\leafnode{l1302}{7}{13,02}{1320}{p10}

% Children of 1,2
\leafnode{l1023}{8}{10,23}{1032}{p12}
\leafnode{l1320}{9}{13,20}{1302}{p12}

% Children of 1,3
\leafnode{l1032}{10}{10,32}{1023}{p13}
\leafnode{l1230}{11}{12,30}{1203}{p13}

% Children of 2,0
\leafnode{l2103}{12}{21,03}{2130}{p20}
\leafnode{l2301}{13}{23,01}{2310}{p20}

% Children of 2,1
\leafnode{l2013}{14}{20,13}{2031}{p21}
\leafnode{l2310}{15}{23,10}{2301}{p21}

% Children of 2,3
\leafnode{l2031}{16}{20,31}{2013}{p23}
\leafnode{l2130}{17}{21,30}{2103}{p23}

% Children of 3,0
\leafnode{l3102}{18}{31,02}{3120}{p30}
\leafnode{l3201}{19}{32,01}{3210}{p30}

% Children of 3,1
\leafnode{l3012}{20}{30,12}{3021}{p31}
\leafnode{l3210}{21}{32,10}{3201}{p31}

% Children of 3,2
\leafnode{l3021}{22}{30,21}{3012}{p32}
\leafnode{l3120}{23}{31,20}{3102}{p32}

\end{tikzpicture}%
}

==> figures/difference_criterion.tex <==
\resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    point/.style={
        circle,
        fill=black,
        draw=none,
        inner sep=0pt,
        minimum size=3.2pt
    },
    red point/.style={
        point,
        fill=red!80!black
    },
    axis/.style={
        draw=black,
        line width=0.55pt,
        -{Stealth[length=4.5pt,width=4pt]}
    },
    ordinary arrow/.style={
        draw=black,
        line width=0.65pt,
        -{Stealth[length=4pt,width=3.6pt]}
    },
    red arrow/.style={
        draw=red!80!black,
        line width=0.8pt,
        -{Stealth[length=4.2pt,width=3.8pt]}
    },
    continuation arrow/.style={
        draw=black,
        line width=0.65pt,
        dashed,
        dash pattern=on 3pt off 2.2pt,
        -{Stealth[length=4pt,width=3.6pt]}
    },
    every node/.style={
        font=\small
    }
]

% Important coordinates
\coordinate (O) at (0,0);
\coordinate (X) at (4.25,3.35);
\coordinate (P) at (4.25,1.85);
\coordinate (F) at (5.45,2.62);
\coordinate (C) at (6.95,3.82);
\coordinate (PiEnd) at (8.65,5.25);
\coordinate (SigmaEnd) at (8.85,4.48);

% Light-blue rectangle
\fill[blue!9] (O) rectangle (X);

% Coordinate axes, without labels
\draw[axis] (O) -- (9.45,0);
\draw[axis] (O) -- (0,5.95);

% Thick dashed upper and right boundaries
\draw[
    draw=blue!65!black,
    line width=3.2pt,
    dashed,
    dash pattern=on 7pt off 5pt
]
    (0,3.35) -- (X) -- (4.25,0);

% Label in the upper-left corner of the rectangle
\node[
    anchor=north west,
    text=blue!65!black
] at (0.16,3.17) {$\preceq x$};

% Monotone curved arrow from the origin to Pi(x)
% Both control points increase in both coordinates.
\draw[ordinary arrow]
    (0.08,0.08)
    .. controls (1.05,0.28) and (2.85,1.28) ..
    (P);

% Straight red arrow from x to Pi(x)
% The white underlay keeps it visible over the blue dashed boundary.
\draw[
    red arrow,
    preaction={
        draw=white,
        line width=2.0pt,
        shorten <=2.3pt,
        shorten >=2.3pt
    },
    shorten <=2.3pt,
    shorten >=2.3pt
]
    (X) -- (P);

% Short red arrow from Pi(x) to f_pi(x)=f_sigma(x)
\draw[
    red arrow,
    shorten <=2.2pt,
    shorten >=2.2pt
]
    (P) -- (F);

% Curved black arrow from f_pi(x)=f_sigma(x) to C(p)
\draw[
    ordinary arrow,
    shorten <=2.2pt,
    shorten >=2.2pt
]
    (F)
    .. controls (5.86,2.86) and (6.38,3.58) ..
    (C);

% Two different upward-right dashed continuations
\draw[
    continuation arrow,
    shorten <=2.2pt
]
    (C)
    .. controls (7.36,4.08) and (8.03,4.88) ..
    (PiEnd);

\draw[
    continuation arrow,
    shorten <=2.2pt
]
    (C)
    .. controls (7.45,3.94) and (8.20,4.12) ..
    (SigmaEnd);

% Solid points
\node[point]     at (X) {};
\node[red point] at (P) {};
\node[red point] at (F) {};
\node[point]     at (C) {};

% Point labels
\node[anchor=south west] at ([xshift=2pt,yshift=2pt]X)
    {$x$};

\node[
    anchor=north west,
    text=red!80!black
] at ([xshift=3pt,yshift=-2pt]P)
    {$\Pi(x)$};

\node[
    anchor=south west,
    text=red!80!black
] at ([xshift=3pt,yshift=2pt]F)
    {$f_\pi(x)=f_\sigma(x)$};

\node[
    anchor=south east
] at ([xshift=-3pt,yshift=3pt]C)
    {$\boldsymbol{C}(\boldsymbol{p})$};

% Labels at the ends of the dashed arrows
\node[anchor=south west]
    at ([xshift=2pt,yshift=1pt]PiEnd)
    {$\pi$};

\node[anchor=west]
    at ([xshift=3pt]SigmaEnd)
    {$\sigma$};

\end{tikzpicture}%
}

==> figures/geometric_indistinguishability.tex <==
\makebox[\linewidth][c]{%
\resizebox{0.92\linewidth}{!}{%
\begin{tikzpicture}[
    blackpath/.style={
        thin,
        draw=black!80,
        -{Stealth[length=2mm,width=1.35mm]}
    },
    bluepath/.style={
        thin,
        draw=blue!70!black,
        -{Stealth[length=2mm,width=1.35mm]}
    },
    blacknode/.style={
        circle,
        fill=black,
        inner sep=2.3pt
    },
    bluenode/.style={
        circle,
        fill=blue!70!black,
        inner sep=2.5pt
    },
    depthline/.style={
        densely dashed,
        thin,
        draw=black!18
    },
    probabilityline/.style={
        densely dashed,
        thin,
        draw=blue!60!black
    },
    depthlabel/.style={
        font=\scriptsize,
        text=black!55
    },
    formulalabel/.style={
        font=\footnotesize,
        text=black,
        anchor=west,
        inner sep=1.5pt,
        fill=white
    }
]

% Vertical padding only
\path[draw=none]
    (0,-0.55) -- (0,6.25);

% Main coordinates
\coordinate (r)  at ( 0.00,5.75);
\coordinate (u)  at ( 0.00,4.45);
\coordinate (v1) at (-0.62,2.95);
\coordinate (v2) at ( 0.72,1.45);
\coordinate (vnext) at (0.22,0.38);

\coordinate (depthT)  at (-2.30,4.45);
\coordinate (depthT1) at (-2.30,2.95);
\coordinate (depthT2) at (-2.30,1.45);

\coordinate (prob1) at (2.35,2.95);
\coordinate (prob2) at (2.35,1.45);

% Subtree triangle
\filldraw[
    fill=blue!5,
    draw=blue!15,
    thin
]
    (u)
    --
    (-2.05,-0.05)
    --
    (2.05,-0.05)
    -- cycle;

% Depth guides
\draw[depthline]
    (depthT) -- (u);

\draw[depthline]
    (depthT1) -- (v1);

\draw[depthline]
    (depthT2) -- (v2);

\node[
    depthlabel,
    anchor=east
] at ($(depthT)+(-0.08,0)$)
{depth \(t\)};

\node[
    depthlabel,
    anchor=east
] at ($(depthT1)+(-0.08,0)$)
{depth \(t+1\)};

\node[
    depthlabel,
    anchor=east
] at ($(depthT2)+(-0.08,0)$)
{depth \(t+2\)};

% Probability guides
\draw[probabilityline]
    (v1) -- (prob1);

\draw[probabilityline]
    (v2) -- (prob2);

% Probability formulas
\node[
    formulalabel
] at ($(prob1)+(0.12,0)$)
{%
    \(\displaystyle
    \Pr_{v_1\leftarrow\mathcal{A}}
    \!\left[
        i\in\hat{D}(v_1)
        \,\middle|\,
        \mathcal{A}\rightarrow u
    \right]
    \leq r
    \)
};

\node[
    formulalabel
] at ($(prob2)+(0.12,0)$)
{%
    \(\displaystyle
    \Pr_{v_2\leftarrow\mathcal{A}}
    \!\left[
        i\in\hat{D}(v_2)
        \,\middle|\,
        \mathcal{A}\rightarrow u
    \right]
    \leq r^2
    \)
};

\node[
    font=\footnotesize,
    text=black!55
] at (5.25,0.18)
{\(\vdots\)};

% r -> u:
% the curve first moves left and then returns from the right.
\draw[blackpath]
    (r)
    .. controls
        ($(r)+(-1.10,-0.32)$)
        and
        ($(u)+(1.10,0.32)$)
    ..
    (u);

% Straight blue path
\draw[bluepath]
    (u) -- (v1);

\draw[bluepath]
    (v1) -- (v2);

\draw[bluepath]
    (v2) -- (vnext);

% Distinguished vertices
\node[blacknode] at (r) {};
\node[above=3pt] at (r) {\(r\)};

\node[blacknode] at (u) {};
\node[above right=2pt] at (u) {\(u\)};

\node[bluenode] at (v1) {};
\node[
    text=blue!70!black,
    above left=2pt
] at (v1)
{\(v_1\)};

\node[bluenode] at (v2) {};
\node[
    text=blue!70!black,
    above right=2pt
] at (v2)
{\(v_2\)};

% Continuation ellipsis
\node[
    text=blue!70!black,
    font=\large,
    rotate=-45
] at (0.00,0.18)
{\(\ddots\)};

\end{tikzpicture}%
}%
}
